e-basis Coefficients of Chromatic Symmetric Functions

A well-known result of Stanley's shows that given a graph $G$ with chromatic symmetric function expanded into the basis of elementary symmetric functions as $X_G = \sum c_{\lambda}e_{\lambda}$, the sum of the coefficients $c_{\lambda}$ for $\lambda$ with $\lambda_1' = k$ (equivalently those $\lambda$ with exactly $k$ parts) is equal to the number of acyclic orientations of $G$ with exactly $k$ sinks. However, more is known. The sink sequence of an acyclic orientation of $G$ is a tuple $(s_1,\dots,s_k)$ such that $s_1$ is the number of sinks of the orientation, and recursively each $s_i$ with $i > 1$ is the number of sinks remaining after deleting the sinks contributing to $s_1,\dots,s_{i-1}$. Equivalently, the sink sequence gives the number of vertices at each level of the poset induced by the acyclic orientation. A lesser-known follow-up result of Stanley's determines certain cases in which we can find a sum of $e$-basis coefficients that gives the number of acyclic orientations of $G$ with a given partial sink sequence. Of interest in its own right, this result also admits as a corollary a simple proof of the $e$-positivity of $X_G$ when the stability number of $G$ is $2$. In this paper, we prove a vertex-weighted generalization of this follow-up result, and conjecture a stronger version that admits a similar combinatorial interpretation for a much larger set of $e$-coefficient sums of chromatic symmetric functions. In particular, the conjectured formula would give a combinatorial interpretation for the sum of the coefficients $c_{\lambda}$ with prescribed values of $\lambda_1'$ and $\lambda_2'$ for any unweighted claw-free graph (not necessarily an incomparability graph, as in the setting of the Stanley-Stembridge conjecture).

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=1]
%uncomment if require: \path (0,621); %set diagram left start at 0, and has height of 621

%Straight Lines [id:da07033007288450244] 
\draw    (307.02,77.26) -- (231.35,20.32) ;
\draw [shift={(229.75,19.12)}, rotate = 36.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp24732199371927366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.38,16.28) .. controls (224.38,14.71) and (225.58,13.44) .. (227.06,13.44) .. controls (228.55,13.44) and (229.75,14.71) .. (229.75,16.28) .. controls (229.75,17.84) and (228.55,19.12) .. (227.06,19.12) .. controls (225.58,19.12) and (224.38,17.84) .. (224.38,16.28) -- cycle ;
%Shape: Ellipse [id:dp3088445702708271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.21,134.32) .. controls (225.21,132.75) and (226.41,131.48) .. (227.89,131.48) .. controls (229.38,131.48) and (230.58,132.75) .. (230.58,134.32) .. controls (230.58,135.89) and (229.38,137.16) .. (227.89,137.16) .. controls (226.41,137.16) and (225.21,135.89) .. (225.21,134.32) -- cycle ;
%Shape: Ellipse [id:dp45198976209723374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.97,77.53) .. controls (304.97,75.96) and (306.18,74.69) .. (307.66,74.69) .. controls (309.14,74.69) and (310.35,75.96) .. (310.35,77.53) .. controls (310.35,79.1) and (309.14,80.37) .. (307.66,80.37) .. controls (306.18,80.37) and (304.97,79.1) .. (304.97,77.53) -- cycle ;
%Straight Lines [id:da09919073716259574] 
\draw    (307.02,78.88) -- (231.37,133.15) ;
\draw [shift={(229.75,134.32)}, rotate = 324.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da632851603540231] 
\draw    (337.19,118.1) -- (307.66,77.53) ;
\draw [shift={(338.36,119.72)}, rotate = 233.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6907611741795798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.91,77.53) .. controls (367.91,75.96) and (369.12,74.69) .. (370.6,74.69) .. controls (372.08,74.69) and (373.29,75.96) .. (373.29,77.53) .. controls (373.29,79.1) and (372.08,80.37) .. (370.6,80.37) .. controls (369.12,80.37) and (367.91,79.1) .. (367.91,77.53) -- cycle ;
%Shape: Ellipse [id:dp3626773600537301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.68,119.72) .. controls (335.68,118.15) and (336.88,116.88) .. (338.36,116.88) .. controls (339.85,116.88) and (341.05,118.15) .. (341.05,119.72) .. controls (341.05,121.28) and (339.85,122.56) .. (338.36,122.56) .. controls (336.88,122.56) and (335.68,121.28) .. (335.68,119.72) -- cycle ;
%Shape: Ellipse [id:dp34665691707317214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.35,15.87) .. controls (452.35,14.3) and (453.55,13.03) .. (455.03,13.03) .. controls (456.52,13.03) and (457.72,14.3) .. (457.72,15.87) .. controls (457.72,17.44) and (456.52,18.71) .. (455.03,18.71) .. controls (453.55,18.71) and (452.35,17.44) .. (452.35,15.87) -- cycle ;
%Shape: Ellipse [id:dp15025150933819642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.28,134.32) .. controls (449.28,132.75) and (450.48,131.48) .. (451.96,131.48) .. controls (453.45,131.48) and (454.65,132.75) .. (454.65,134.32) .. controls (454.65,135.89) and (453.45,137.16) .. (451.96,137.16) .. controls (450.48,137.16) and (449.28,135.89) .. (449.28,134.32) -- cycle ;
%Straight Lines [id:da9686352128773317] 
\draw    (339.56,118.12) -- (369.76,77.8) ;
\draw [shift={(338.36,119.72)}, rotate = 306.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4469927503513913] 
\draw    (373.76,74.73) -- (455.03,15.87) ;
\draw [shift={(372.14,75.91)}, rotate = 324.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8797948494197567] 
\draw    (451.22,133.98) -- (370.6,77.53) ;
\draw [shift={(452.86,135.13)}, rotate = 215] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4909891622434164] 
\draw    (227.88,129.48) -- (227.06,19.12) ;
\draw [shift={(227.89,131.48)}, rotate = 269.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6499680137964199] 
\draw    (145.22,262.14) -- (69.55,205.2) ;
\draw [shift={(67.95,204)}, rotate = 36.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3667646795582462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.58,201.16) .. controls (62.58,199.59) and (63.78,198.32) .. (65.26,198.32) .. controls (66.75,198.32) and (67.95,199.59) .. (67.95,201.16) .. controls (67.95,202.73) and (66.75,204) .. (65.26,204) .. controls (63.78,204) and (62.58,202.73) .. (62.58,201.16) -- cycle ;
%Shape: Ellipse [id:dp2748201777483754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.41,319.2) .. controls (63.41,317.63) and (64.61,316.36) .. (66.09,316.36) .. controls (67.58,316.36) and (68.78,317.63) .. (68.78,319.2) .. controls (68.78,320.77) and (67.58,322.04) .. (66.09,322.04) .. controls (64.61,322.04) and (63.41,320.77) .. (63.41,319.2) -- cycle ;
%Shape: Ellipse [id:dp6821170696673817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.17,262.41) .. controls (143.17,260.84) and (144.38,259.57) .. (145.86,259.57) .. controls (147.34,259.57) and (148.55,260.84) .. (148.55,262.41) .. controls (148.55,263.98) and (147.34,265.25) .. (145.86,265.25) .. controls (144.38,265.25) and (143.17,263.98) .. (143.17,262.41) -- cycle ;
%Straight Lines [id:da11583935720129324] 
\draw    (145.22,263.76) -- (69.57,318.04) ;
\draw [shift={(67.95,319.2)}, rotate = 324.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02881058507935874] 
\draw    (175.39,302.98) -- (145.86,262.41) ;
\draw [shift={(176.56,304.6)}, rotate = 233.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp06987596077111347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.11,262.41) .. controls (206.11,260.84) and (207.32,259.57) .. (208.8,259.57) .. controls (210.28,259.57) and (211.49,260.84) .. (211.49,262.41) .. controls (211.49,263.98) and (210.28,265.25) .. (208.8,265.25) .. controls (207.32,265.25) and (206.11,263.98) .. (206.11,262.41) -- cycle ;
%Shape: Ellipse [id:dp9218772624215872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.88,304.6) .. controls (173.88,303.03) and (175.08,301.76) .. (176.56,301.76) .. controls (178.05,301.76) and (179.25,303.03) .. (179.25,304.6) .. controls (179.25,306.17) and (178.05,307.44) .. (176.56,307.44) .. controls (175.08,307.44) and (173.88,306.17) .. (173.88,304.6) -- cycle ;
%Shape: Ellipse [id:dp06362485031883791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.55,200.75) .. controls (290.55,199.19) and (291.75,197.91) .. (293.23,197.91) .. controls (294.72,197.91) and (295.92,199.19) .. (295.92,200.75) .. controls (295.92,202.32) and (294.72,203.59) .. (293.23,203.59) .. controls (291.75,203.59) and (290.55,202.32) .. (290.55,200.75) -- cycle ;
%Shape: Ellipse [id:dp8046986098803928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.48,319.2) .. controls (287.48,317.63) and (288.68,316.36) .. (290.16,316.36) .. controls (291.65,316.36) and (292.85,317.63) .. (292.85,319.2) .. controls (292.85,320.77) and (291.65,322.04) .. (290.16,322.04) .. controls (288.68,322.04) and (287.48,320.77) .. (287.48,319.2) -- cycle ;
%Straight Lines [id:da4959030899824761] 
\draw    (177.76,303) -- (207.96,262.68) ;
\draw [shift={(176.56,304.6)}, rotate = 306.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7247232242736268] 
\draw    (211.96,259.62) -- (293.23,200.75) ;
\draw [shift={(210.34,260.79)}, rotate = 324.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4337766955130289] 
\draw    (289.42,318.87) -- (208.8,262.41) ;
\draw [shift={(291.06,320.01)}, rotate = 215] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6092131498617483] 
\draw    (66.08,314.36) -- (65.26,204) ;
\draw [shift={(66.09,316.36)}, rotate = 269.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8433265104697782] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (204.11,262.41) -- (148.55,262.41) ;
\draw [shift={(206.11,262.41)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6220088839004776] 
\draw    (454.18,263.06) -- (378.51,206.12) ;
\draw [shift={(376.91,204.92)}, rotate = 36.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp0966294219860524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.54,202.08) .. controls (371.54,200.51) and (372.74,199.24) .. (374.22,199.24) .. controls (375.71,199.24) and (376.91,200.51) .. (376.91,202.08) .. controls (376.91,203.64) and (375.71,204.92) .. (374.22,204.92) .. controls (372.74,204.92) and (371.54,203.64) .. (371.54,202.08) -- cycle ;
%Shape: Ellipse [id:dp27591547423329765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.37,320.12) .. controls (372.37,318.55) and (373.57,317.28) .. (375.06,317.28) .. controls (376.54,317.28) and (377.74,318.55) .. (377.74,320.12) .. controls (377.74,321.69) and (376.54,322.96) .. (375.06,322.96) .. controls (373.57,322.96) and (372.37,321.69) .. (372.37,320.12) -- cycle ;
%Shape: Ellipse [id:dp7025021229816553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.13,263.33) .. controls (452.13,261.76) and (453.34,260.49) .. (454.82,260.49) .. controls (456.3,260.49) and (457.51,261.76) .. (457.51,263.33) .. controls (457.51,264.9) and (456.3,266.17) .. (454.82,266.17) .. controls (453.34,266.17) and (452.13,264.9) .. (452.13,263.33) -- cycle ;
%Straight Lines [id:da5421922801618719] 
\draw    (454.18,264.68) -- (378.54,318.95) ;
\draw [shift={(376.91,320.12)}, rotate = 324.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7178621957427578] 
\draw    (484.35,303.9) -- (454.82,263.33) ;
\draw [shift={(485.52,305.52)}, rotate = 233.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6895776453911417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (515.08,263.33) .. controls (515.08,261.76) and (516.28,260.49) .. (517.76,260.49) .. controls (519.25,260.49) and (520.45,261.76) .. (520.45,263.33) .. controls (520.45,264.9) and (519.25,266.17) .. (517.76,266.17) .. controls (516.28,266.17) and (515.08,264.9) .. (515.08,263.33) -- cycle ;
%Shape: Ellipse [id:dp7485749390605247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.84,305.52) .. controls (482.84,303.95) and (484.04,302.68) .. (485.52,302.68) .. controls (487.01,302.68) and (488.21,303.95) .. (488.21,305.52) .. controls (488.21,307.09) and (487.01,308.36) .. (485.52,308.36) .. controls (484.04,308.36) and (482.84,307.09) .. (482.84,305.52) -- cycle ;
%Shape: Ellipse [id:dp04434633461822446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599.51,201.67) .. controls (599.51,200.1) and (600.71,198.83) .. (602.2,198.83) .. controls (603.68,198.83) and (604.88,200.1) .. (604.88,201.67) .. controls (604.88,203.24) and (603.68,204.51) .. (602.2,204.51) .. controls (600.71,204.51) and (599.51,203.24) .. (599.51,201.67) -- cycle ;
%Shape: Ellipse [id:dp8148897161665174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.44,320.12) .. controls (596.44,318.55) and (597.64,317.28) .. (599.13,317.28) .. controls (600.61,317.28) and (601.81,318.55) .. (601.81,320.12) .. controls (601.81,321.69) and (600.61,322.96) .. (599.13,322.96) .. controls (597.64,322.96) and (596.44,321.69) .. (596.44,320.12) -- cycle ;
%Straight Lines [id:da4896282733516155] 
\draw    (486.72,303.92) -- (516.92,263.6) ;
\draw [shift={(485.52,305.52)}, rotate = 306.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7004385136742517] 
\draw    (520.92,260.53) -- (602.2,201.67) ;
\draw [shift={(519.3,261.71)}, rotate = 324.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5453334178549258] 
\draw    (598.38,319.78) -- (517.76,263.33) ;
\draw [shift={(600.02,320.93)}, rotate = 215] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8111172874641075] 
\draw    (375.04,315.28) -- (374.22,204.92) ;
\draw [shift={(375.06,317.28)}, rotate = 269.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8472271051704787] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (515.08,263.33) -- (459.51,263.33) ;
\draw [shift={(457.51,263.33)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07975966206520857] 
\draw    (331.02,447) -- (255.35,390.06) ;
\draw [shift={(253.75,388.86)}, rotate = 36.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp014826339620253703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.38,386.02) .. controls (248.38,384.45) and (249.58,383.18) .. (251.06,383.18) .. controls (252.55,383.18) and (253.75,384.45) .. (253.75,386.02) .. controls (253.75,387.58) and (252.55,388.86) .. (251.06,388.86) .. controls (249.58,388.86) and (248.38,387.58) .. (248.38,386.02) -- cycle ;
%Shape: Ellipse [id:dp12009931035270238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.21,504.06) .. controls (249.21,502.49) and (250.41,501.22) .. (251.89,501.22) .. controls (253.38,501.22) and (254.58,502.49) .. (254.58,504.06) .. controls (254.58,505.63) and (253.38,506.9) .. (251.89,506.9) .. controls (250.41,506.9) and (249.21,505.63) .. (249.21,504.06) -- cycle ;
%Shape: Ellipse [id:dp19786932311196104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.97,447.27) .. controls (328.97,445.7) and (330.18,444.43) .. (331.66,444.43) .. controls (333.14,444.43) and (334.35,445.7) .. (334.35,447.27) .. controls (334.35,448.84) and (333.14,450.11) .. (331.66,450.11) .. controls (330.18,450.11) and (328.97,448.84) .. (328.97,447.27) -- cycle ;
%Straight Lines [id:da6839107885272517] 
\draw    (331.02,448.62) -- (255.37,502.89) ;
\draw [shift={(253.75,504.06)}, rotate = 324.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8628648232762341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.68,503.46) .. controls (329.68,501.89) and (330.88,500.62) .. (332.36,500.62) .. controls (333.85,500.62) and (335.05,501.89) .. (335.05,503.46) .. controls (335.05,505.02) and (333.85,506.3) .. (332.36,506.3) .. controls (330.88,506.3) and (329.68,505.02) .. (329.68,503.46) -- cycle ;
%Shape: Ellipse [id:dp5492162165918562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.35,386.61) .. controls (414.35,385.04) and (415.55,383.77) .. (417.03,383.77) .. controls (418.52,383.77) and (419.72,385.04) .. (419.72,386.61) .. controls (419.72,388.18) and (418.52,389.45) .. (417.03,389.45) .. controls (415.55,389.45) and (414.35,388.18) .. (414.35,386.61) -- cycle ;
%Shape: Ellipse [id:dp5894472331782554] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.28,505.06) .. controls (411.28,503.49) and (412.48,502.22) .. (413.96,502.22) .. controls (415.45,502.22) and (416.65,503.49) .. (416.65,505.06) .. controls (416.65,506.63) and (415.45,507.9) .. (413.96,507.9) .. controls (412.48,507.9) and (411.28,506.63) .. (411.28,505.06) -- cycle ;
%Straight Lines [id:da8543093254660123] 
\draw    (335.76,445.47) -- (417.03,386.61) ;
\draw [shift={(334.14,446.65)}, rotate = 324.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8814833748827797] 
\draw    (413.22,504.72) -- (332.6,448.27) ;
\draw [shift={(414.86,505.87)}, rotate = 215] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46031895968834924] 
\draw    (251.88,499.22) -- (251.06,388.86) ;
\draw [shift={(251.89,501.22)}, rotate = 269.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24850123290712434] 
\draw    (331.02,448.62) .. controls (316.28,471.31) and (322.76,491.39) .. (328.74,501.88) ;
\draw [shift={(329.68,503.46)}, rotate = 238.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8568791117128975] 
\draw    (331.5,447.5) .. controls (343.08,468.73) and (345.35,486.24) .. (336.1,501.77) ;
\draw [shift={(335.05,503.46)}, rotate = 303.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (244.12,68.99) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1} ,\{4,5\}$};
% Text Node
\draw (197.18,7.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1\}$};
% Text Node
\draw (185.5,125.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{2,3\}$};
% Text Node
\draw (320.96,125.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{6,7\}$};
% Text Node
\draw (382.5,68.99) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2} ,\{8,9,10\}$};
% Text Node
\draw (459.46,6.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{11\}$};
% Text Node
\draw (456.67,127.81) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{12\}$};
% Text Node
\draw (319.78,152.5) node [anchor=north west][inner sep=0.75pt]    {$( G,\gamma )$};
% Text Node
\draw (82.32,253.87) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1} ,\{4,5\}$};
% Text Node
\draw (38.16,192.46) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1\}$};
% Text Node
\draw (24.63,311.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{2,3\}$};
% Text Node
\draw (159.16,309.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{6,7\}$};
% Text Node
\draw (220.7,253.87) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2} ,\{8,9,10\}$};
% Text Node
\draw (297.66,191.54) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{11\}$};
% Text Node
\draw (294.87,312.69) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{12\}$};
% Text Node
\draw (127.56,329.47) node [anchor=north west][inner sep=0.75pt]    {$( G+e,\textcolor[rgb]{0.82,0.01,0.11}{\varphi _{v_{1}}}( \gamma ))$};
% Text Node
\draw (391.28,254.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1} ,\{4,5\}$};
% Text Node
\draw (347.12,193.38) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1\}$};
% Text Node
\draw (333.59,312.69) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{2,3\}$};
% Text Node
\draw (468.12,310.85) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{6,7\}$};
% Text Node
\draw (529.66,254.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2} ,\{8,9,10\}$};
% Text Node
\draw (606.62,192.46) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{11\}$};
% Text Node
\draw (603.84,313.61) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{12\}$};
% Text Node
\draw (440.52,332.39) node [anchor=north west][inner sep=0.75pt]    {$( G+e,\textcolor[rgb]{0.82,0.01,0.11}{\varphi _{v_{2}}}( \gamma ))$};
% Text Node
\draw (346.12,439.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v^{*} ,\{4,5,8,9,10\}$};
% Text Node
\draw (221.18,377.32) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1\}$};
% Text Node
\draw (209.5,495.71) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{2,3\}$};
% Text Node
\draw (315.96,508.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{6,7\}$};
% Text Node
\draw (421.46,377.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{11\}$};
% Text Node
\draw (418.67,498.55) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{12\}$};
% Text Node
\draw (285.52,532.39) node [anchor=north west][inner sep=0.75pt]    {$( G/e,\textcolor[rgb]{0.82,0.01,0.11}{\varphi _{v^{*}}}( \gamma ))$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Shape: Ellipse [id:dp4333570590139244] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (32.19,34.25) .. controls (32.19,32.8) and (33.35,31.63) .. (34.77,31.63) .. controls (36.2,31.63) and (37.35,32.8) .. (37.35,34.25) .. controls (37.35,35.7) and (36.2,36.88) .. (34.77,36.88) .. controls (33.35,36.88) and (32.19,35.7) .. (32.19,34.25) -- cycle ;
%Shape: Ellipse [id:dp4610082437749907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.19,34.25) .. controls (82.19,32.8) and (83.35,31.63) .. (84.77,31.63) .. controls (86.2,31.63) and (87.35,32.8) .. (87.35,34.25) .. controls (87.35,35.7) and (86.2,36.88) .. (84.77,36.88) .. controls (83.35,36.88) and (82.19,35.7) .. (82.19,34.25) -- cycle ;
%Shape: Ellipse [id:dp009545219373395364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.19,84.25) .. controls (32.19,82.8) and (33.35,81.63) .. (34.77,81.63) .. controls (36.2,81.63) and (37.35,82.8) .. (37.35,84.25) .. controls (37.35,85.7) and (36.2,86.88) .. (34.77,86.88) .. controls (33.35,86.88) and (32.19,85.7) .. (32.19,84.25) -- cycle ;
%Shape: Ellipse [id:dp10949092006659256] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (82.19,84.25) .. controls (82.19,82.8) and (83.35,81.63) .. (84.77,81.63) .. controls (86.2,81.63) and (87.35,82.8) .. (87.35,84.25) .. controls (87.35,85.7) and (86.2,86.88) .. (84.77,86.88) .. controls (83.35,86.88) and (82.19,85.7) .. (82.19,84.25) -- cycle ;
%Straight Lines [id:da47136776468976693] 
\draw    (39.35,34.25) -- (82.19,34.25) ;
\draw [shift={(37.35,34.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6047760241176381] 
\draw    (34.77,38.88) -- (34.77,81.63) ;
\draw [shift={(34.77,36.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3702939435369452] 
\draw    (35.77,83.25) -- (83.36,35.67) ;
\draw [shift={(84.77,34.25)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4481309310683339] 
\draw    (37.35,84.25) -- (80.19,84.25) ;
\draw [shift={(82.19,84.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6804311481306193] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (167.19,34.5) .. controls (167.19,33.05) and (168.35,31.87) .. (169.77,31.87) .. controls (171.2,31.87) and (172.35,33.05) .. (172.35,34.5) .. controls (172.35,35.95) and (171.2,37.12) .. (169.77,37.12) .. controls (168.35,37.12) and (167.19,35.95) .. (167.19,34.5) -- cycle ;
%Shape: Ellipse [id:dp3759667573264054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.19,34.5) .. controls (217.19,33.05) and (218.35,31.87) .. (219.77,31.87) .. controls (221.2,31.87) and (222.35,33.05) .. (222.35,34.5) .. controls (222.35,35.95) and (221.2,37.12) .. (219.77,37.12) .. controls (218.35,37.12) and (217.19,35.95) .. (217.19,34.5) -- cycle ;
%Shape: Ellipse [id:dp02453813342368716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.19,84.5) .. controls (167.19,83.05) and (168.35,81.87) .. (169.77,81.87) .. controls (171.2,81.87) and (172.35,83.05) .. (172.35,84.5) .. controls (172.35,85.95) and (171.2,87.12) .. (169.77,87.12) .. controls (168.35,87.12) and (167.19,85.95) .. (167.19,84.5) -- cycle ;
%Shape: Ellipse [id:dp2561811394450586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.19,84.5) .. controls (217.19,83.05) and (218.35,81.87) .. (219.77,81.87) .. controls (221.2,81.87) and (222.35,83.05) .. (222.35,84.5) .. controls (222.35,85.95) and (221.2,87.12) .. (219.77,87.12) .. controls (218.35,87.12) and (217.19,85.95) .. (217.19,84.5) -- cycle ;
%Straight Lines [id:da11833958029197733] 
\draw    (174.35,34.5) -- (217.19,34.5) ;
\draw [shift={(172.35,34.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8689960845081122] 
\draw    (169.77,39.12) -- (169.77,81.87) ;
\draw [shift={(169.77,37.12)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da079009750866335] 
\draw    (170.5,83.75) -- (218.09,36.16) ;
\draw [shift={(219.5,34.75)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6105255289085045] 
\draw    (174.35,84.5) -- (217.19,84.5) ;
\draw [shift={(172.35,84.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp15138345443857593] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (293.19,34.5) .. controls (293.19,33.05) and (294.35,31.87) .. (295.77,31.87) .. controls (297.2,31.87) and (298.35,33.05) .. (298.35,34.5) .. controls (298.35,35.95) and (297.2,37.12) .. (295.77,37.12) .. controls (294.35,37.12) and (293.19,35.95) .. (293.19,34.5) -- cycle ;
%Shape: Ellipse [id:dp5152354640010144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.19,34.5) .. controls (343.19,33.05) and (344.35,31.87) .. (345.77,31.87) .. controls (347.2,31.87) and (348.35,33.05) .. (348.35,34.5) .. controls (348.35,35.95) and (347.2,37.12) .. (345.77,37.12) .. controls (344.35,37.12) and (343.19,35.95) .. (343.19,34.5) -- cycle ;
%Shape: Ellipse [id:dp14112192440310833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.19,84.5) .. controls (293.19,83.05) and (294.35,81.87) .. (295.77,81.87) .. controls (297.2,81.87) and (298.35,83.05) .. (298.35,84.5) .. controls (298.35,85.95) and (297.2,87.12) .. (295.77,87.12) .. controls (294.35,87.12) and (293.19,85.95) .. (293.19,84.5) -- cycle ;
%Shape: Ellipse [id:dp4465220968886563] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (343.19,84.5) .. controls (343.19,83.05) and (344.35,81.87) .. (345.77,81.87) .. controls (347.2,81.87) and (348.35,83.05) .. (348.35,84.5) .. controls (348.35,85.95) and (347.2,87.12) .. (345.77,87.12) .. controls (344.35,87.12) and (343.19,85.95) .. (343.19,84.5) -- cycle ;
%Straight Lines [id:da5551245028388805] 
\draw    (300.35,34.5) -- (343.19,34.5) ;
\draw [shift={(298.35,34.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08371232880327106] 
\draw    (295.77,39.12) -- (295.77,81.87) ;
\draw [shift={(295.77,37.12)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8954139343897873] 
\draw    (297.91,82.33) -- (345.5,34.75) ;
\draw [shift={(296.5,83.75)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1152468835195668] 
\draw    (298.35,84.5) -- (341.19,84.5) ;
\draw [shift={(343.19,84.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp14769695580982578] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (428.19,34.74) .. controls (428.19,33.29) and (429.35,32.12) .. (430.77,32.12) .. controls (432.2,32.12) and (433.35,33.29) .. (433.35,34.74) .. controls (433.35,36.19) and (432.2,37.37) .. (430.77,37.37) .. controls (429.35,37.37) and (428.19,36.19) .. (428.19,34.74) -- cycle ;
%Shape: Ellipse [id:dp5370654692863266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.19,34.74) .. controls (478.19,33.29) and (479.35,32.12) .. (480.77,32.12) .. controls (482.2,32.12) and (483.35,33.29) .. (483.35,34.74) .. controls (483.35,36.19) and (482.2,37.37) .. (480.77,37.37) .. controls (479.35,37.37) and (478.19,36.19) .. (478.19,34.74) -- cycle ;
%Shape: Ellipse [id:dp5296679936189785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.19,84.74) .. controls (428.19,83.29) and (429.35,82.12) .. (430.77,82.12) .. controls (432.2,82.12) and (433.35,83.29) .. (433.35,84.74) .. controls (433.35,86.19) and (432.2,87.37) .. (430.77,87.37) .. controls (429.35,87.37) and (428.19,86.19) .. (428.19,84.74) -- cycle ;
%Shape: Ellipse [id:dp10311223031176753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.19,84.74) .. controls (478.19,83.29) and (479.35,82.12) .. (480.77,82.12) .. controls (482.2,82.12) and (483.35,83.29) .. (483.35,84.74) .. controls (483.35,86.19) and (482.2,87.37) .. (480.77,87.37) .. controls (479.35,87.37) and (478.19,86.19) .. (478.19,84.74) -- cycle ;
%Straight Lines [id:da3763223875633164] 
\draw    (435.35,34.74) -- (478.19,34.74) ;
\draw [shift={(433.35,34.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42758716236379946] 
\draw    (430.77,39.37) -- (430.77,82.12) ;
\draw [shift={(430.77,37.37)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12217820547794722] 
\draw    (432.91,82.58) -- (480.5,34.99) ;
\draw [shift={(431.5,83.99)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7376012573406465] 
\draw    (435.35,84.74) -- (478.19,84.74) ;
\draw [shift={(433.35,84.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp17148960035299177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.19,153.5) .. controls (33.19,152.05) and (34.35,150.87) .. (35.77,150.87) .. controls (37.2,150.87) and (38.35,152.05) .. (38.35,153.5) .. controls (38.35,154.95) and (37.2,156.12) .. (35.77,156.12) .. controls (34.35,156.12) and (33.19,154.95) .. (33.19,153.5) -- cycle ;
%Shape: Ellipse [id:dp6424496724374826] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (83.19,153.5) .. controls (83.19,152.05) and (84.35,150.87) .. (85.77,150.87) .. controls (87.2,150.87) and (88.35,152.05) .. (88.35,153.5) .. controls (88.35,154.95) and (87.2,156.12) .. (85.77,156.12) .. controls (84.35,156.12) and (83.19,154.95) .. (83.19,153.5) -- cycle ;
%Shape: Ellipse [id:dp06333215518660129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.19,203.5) .. controls (33.19,202.05) and (34.35,200.87) .. (35.77,200.87) .. controls (37.2,200.87) and (38.35,202.05) .. (38.35,203.5) .. controls (38.35,204.95) and (37.2,206.12) .. (35.77,206.12) .. controls (34.35,206.12) and (33.19,204.95) .. (33.19,203.5) -- cycle ;
%Shape: Ellipse [id:dp49565873045181075] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (83.19,203.5) .. controls (83.19,202.05) and (84.35,200.87) .. (85.77,200.87) .. controls (87.2,200.87) and (88.35,202.05) .. (88.35,203.5) .. controls (88.35,204.95) and (87.2,206.12) .. (85.77,206.12) .. controls (84.35,206.12) and (83.19,204.95) .. (83.19,203.5) -- cycle ;
%Straight Lines [id:da573585866025085] 
\draw    (38.35,153.5) -- (81.19,153.5) ;
\draw [shift={(83.19,153.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8706659315329843] 
\draw    (35.77,158.12) -- (35.77,200.87) ;
\draw [shift={(35.77,156.12)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9291530409421749] 
\draw    (36.5,202.75) -- (84.09,155.16) ;
\draw [shift={(85.5,153.75)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8311003334782419] 
\draw    (38.35,203.5) -- (81.19,203.5) ;
\draw [shift={(83.19,203.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8882950369613063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.19,153.74) .. controls (168.19,152.29) and (169.35,151.12) .. (170.77,151.12) .. controls (172.2,151.12) and (173.35,152.29) .. (173.35,153.74) .. controls (173.35,155.19) and (172.2,156.37) .. (170.77,156.37) .. controls (169.35,156.37) and (168.19,155.19) .. (168.19,153.74) -- cycle ;
%Shape: Ellipse [id:dp3868956960181096] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (218.19,153.74) .. controls (218.19,152.29) and (219.35,151.12) .. (220.77,151.12) .. controls (222.2,151.12) and (223.35,152.29) .. (223.35,153.74) .. controls (223.35,155.19) and (222.2,156.37) .. (220.77,156.37) .. controls (219.35,156.37) and (218.19,155.19) .. (218.19,153.74) -- cycle ;
%Shape: Ellipse [id:dp6675346095855259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.19,203.74) .. controls (168.19,202.29) and (169.35,201.12) .. (170.77,201.12) .. controls (172.2,201.12) and (173.35,202.29) .. (173.35,203.74) .. controls (173.35,205.19) and (172.2,206.37) .. (170.77,206.37) .. controls (169.35,206.37) and (168.19,205.19) .. (168.19,203.74) -- cycle ;
%Shape: Ellipse [id:dp41694469905010134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.19,203.74) .. controls (218.19,202.29) and (219.35,201.12) .. (220.77,201.12) .. controls (222.2,201.12) and (223.35,202.29) .. (223.35,203.74) .. controls (223.35,205.19) and (222.2,206.37) .. (220.77,206.37) .. controls (219.35,206.37) and (218.19,205.19) .. (218.19,203.74) -- cycle ;
%Straight Lines [id:da7095347000197292] 
\draw    (173.35,153.74) -- (216.19,153.74) ;
\draw [shift={(218.19,153.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0472651510518578] 
\draw    (170.77,158.37) -- (170.77,201.12) ;
\draw [shift={(170.77,156.37)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35857163484345955] 
\draw    (171.77,202.74) -- (219.36,155.16) ;
\draw [shift={(220.77,153.74)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3434852362775416] 
\draw    (175.35,203.74) -- (218.19,203.74) ;
\draw [shift={(173.35,203.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp10645843641604746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.19,153.74) .. controls (294.19,152.29) and (295.35,151.12) .. (296.77,151.12) .. controls (298.2,151.12) and (299.35,152.29) .. (299.35,153.74) .. controls (299.35,155.19) and (298.2,156.37) .. (296.77,156.37) .. controls (295.35,156.37) and (294.19,155.19) .. (294.19,153.74) -- cycle ;
%Shape: Ellipse [id:dp37639953799569614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.19,153.74) .. controls (344.19,152.29) and (345.35,151.12) .. (346.77,151.12) .. controls (348.2,151.12) and (349.35,152.29) .. (349.35,153.74) .. controls (349.35,155.19) and (348.2,156.37) .. (346.77,156.37) .. controls (345.35,156.37) and (344.19,155.19) .. (344.19,153.74) -- cycle ;
%Shape: Ellipse [id:dp7236990641668966] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (294.19,203.74) .. controls (294.19,202.29) and (295.35,201.12) .. (296.77,201.12) .. controls (298.2,201.12) and (299.35,202.29) .. (299.35,203.74) .. controls (299.35,205.19) and (298.2,206.37) .. (296.77,206.37) .. controls (295.35,206.37) and (294.19,205.19) .. (294.19,203.74) -- cycle ;
%Shape: Ellipse [id:dp6556470984505687] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (344.19,203.74) .. controls (344.19,202.29) and (345.35,201.12) .. (346.77,201.12) .. controls (348.2,201.12) and (349.35,202.29) .. (349.35,203.74) .. controls (349.35,205.19) and (348.2,206.37) .. (346.77,206.37) .. controls (345.35,206.37) and (344.19,205.19) .. (344.19,203.74) -- cycle ;
%Straight Lines [id:da9654520646362938] 
\draw    (301.35,153.74) -- (344.19,153.74) ;
\draw [shift={(299.35,153.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5134229453108701] 
\draw    (296.77,156.37) -- (296.77,199.12) ;
\draw [shift={(296.77,201.12)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12635032276778335] 
\draw    (298.91,201.58) -- (346.5,153.99) ;
\draw [shift={(297.5,202.99)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5810275336438688] 
\draw    (299.35,203.74) -- (342.19,203.74) ;
\draw [shift={(344.19,203.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp302302476727486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.19,153.99) .. controls (429.19,152.54) and (430.35,151.37) .. (431.77,151.37) .. controls (433.2,151.37) and (434.35,152.54) .. (434.35,153.99) .. controls (434.35,155.44) and (433.2,156.61) .. (431.77,156.61) .. controls (430.35,156.61) and (429.19,155.44) .. (429.19,153.99) -- cycle ;
%Shape: Ellipse [id:dp5335215708641652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.19,153.99) .. controls (479.19,152.54) and (480.35,151.37) .. (481.77,151.37) .. controls (483.2,151.37) and (484.35,152.54) .. (484.35,153.99) .. controls (484.35,155.44) and (483.2,156.61) .. (481.77,156.61) .. controls (480.35,156.61) and (479.19,155.44) .. (479.19,153.99) -- cycle ;
%Shape: Ellipse [id:dp7344419331992602] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (429.19,203.99) .. controls (429.19,202.54) and (430.35,201.37) .. (431.77,201.37) .. controls (433.2,201.37) and (434.35,202.54) .. (434.35,203.99) .. controls (434.35,205.44) and (433.2,206.61) .. (431.77,206.61) .. controls (430.35,206.61) and (429.19,205.44) .. (429.19,203.99) -- cycle ;
%Shape: Ellipse [id:dp5941001980215035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.19,203.99) .. controls (479.19,202.54) and (480.35,201.37) .. (481.77,201.37) .. controls (483.2,201.37) and (484.35,202.54) .. (484.35,203.99) .. controls (484.35,205.44) and (483.2,206.61) .. (481.77,206.61) .. controls (480.35,206.61) and (479.19,205.44) .. (479.19,203.99) -- cycle ;
%Straight Lines [id:da4255222422025686] 
\draw    (436.35,153.99) -- (479.19,153.99) ;
\draw [shift={(434.35,153.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5885403614140288] 
\draw    (431.77,156.61) -- (431.77,199.37) ;
\draw [shift={(431.77,201.37)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3787531380950808] 
\draw    (433.91,201.82) -- (481.5,154.24) ;
\draw [shift={(432.5,203.24)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6824849065893406] 
\draw    (436.35,203.99) -- (479.19,203.99) ;
\draw [shift={(434.35,203.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8853535962823236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.19,275) .. controls (33.19,273.55) and (34.35,272.37) .. (35.77,272.37) .. controls (37.2,272.37) and (38.35,273.55) .. (38.35,275) .. controls (38.35,276.45) and (37.2,277.62) .. (35.77,277.62) .. controls (34.35,277.62) and (33.19,276.45) .. (33.19,275) -- cycle ;
%Shape: Ellipse [id:dp16997558168630267] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (83.19,275) .. controls (83.19,273.55) and (84.35,272.37) .. (85.77,272.37) .. controls (87.2,272.37) and (88.35,273.55) .. (88.35,275) .. controls (88.35,276.45) and (87.2,277.62) .. (85.77,277.62) .. controls (84.35,277.62) and (83.19,276.45) .. (83.19,275) -- cycle ;
%Shape: Ellipse [id:dp5537383877174704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.19,325) .. controls (33.19,323.55) and (34.35,322.37) .. (35.77,322.37) .. controls (37.2,322.37) and (38.35,323.55) .. (38.35,325) .. controls (38.35,326.45) and (37.2,327.62) .. (35.77,327.62) .. controls (34.35,327.62) and (33.19,326.45) .. (33.19,325) -- cycle ;
%Shape: Ellipse [id:dp03613551659913017] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (83.19,325) .. controls (83.19,323.55) and (84.35,322.37) .. (85.77,322.37) .. controls (87.2,322.37) and (88.35,323.55) .. (88.35,325) .. controls (88.35,326.45) and (87.2,327.62) .. (85.77,327.62) .. controls (84.35,327.62) and (83.19,326.45) .. (83.19,325) -- cycle ;
%Straight Lines [id:da07414729449910396] 
\draw    (38.35,275) -- (81.19,275) ;
\draw [shift={(83.19,275)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07130742537678514] 
\draw    (35.77,277.62) -- (35.77,320.37) ;
\draw [shift={(35.77,322.37)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6503284754026606] 
\draw    (36.5,324.25) -- (84.09,276.66) ;
\draw [shift={(85.5,275.25)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2860971675384758] 
\draw    (38.35,325) -- (81.19,325) ;
\draw [shift={(83.19,325)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp45797188323119675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.19,275.24) .. controls (168.19,273.79) and (169.35,272.62) .. (170.77,272.62) .. controls (172.2,272.62) and (173.35,273.79) .. (173.35,275.24) .. controls (173.35,276.69) and (172.2,277.87) .. (170.77,277.87) .. controls (169.35,277.87) and (168.19,276.69) .. (168.19,275.24) -- cycle ;
%Shape: Ellipse [id:dp12589920881689598] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (218.19,275.24) .. controls (218.19,273.79) and (219.35,272.62) .. (220.77,272.62) .. controls (222.2,272.62) and (223.35,273.79) .. (223.35,275.24) .. controls (223.35,276.69) and (222.2,277.87) .. (220.77,277.87) .. controls (219.35,277.87) and (218.19,276.69) .. (218.19,275.24) -- cycle ;
%Shape: Ellipse [id:dp9940332972902781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.19,325.24) .. controls (168.19,323.79) and (169.35,322.62) .. (170.77,322.62) .. controls (172.2,322.62) and (173.35,323.79) .. (173.35,325.24) .. controls (173.35,326.69) and (172.2,327.87) .. (170.77,327.87) .. controls (169.35,327.87) and (168.19,326.69) .. (168.19,325.24) -- cycle ;
%Shape: Ellipse [id:dp5459727447135438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.19,325.24) .. controls (218.19,323.79) and (219.35,322.62) .. (220.77,322.62) .. controls (222.2,322.62) and (223.35,323.79) .. (223.35,325.24) .. controls (223.35,326.69) and (222.2,327.87) .. (220.77,327.87) .. controls (219.35,327.87) and (218.19,326.69) .. (218.19,325.24) -- cycle ;
%Straight Lines [id:da23291722597131748] 
\draw    (173.35,275.24) -- (216.19,275.24) ;
\draw [shift={(218.19,275.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04610737956182809] 
\draw    (170.77,277.87) -- (170.77,320.62) ;
\draw [shift={(170.77,322.62)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33826415564843915] 
\draw    (171.5,324.49) -- (219.09,276.91) ;
\draw [shift={(220.5,275.49)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9761056474961427] 
\draw    (175.35,325.24) -- (218.19,325.24) ;
\draw [shift={(173.35,325.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp04184229941903994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.19,275.24) .. controls (294.19,273.79) and (295.35,272.62) .. (296.77,272.62) .. controls (298.2,272.62) and (299.35,273.79) .. (299.35,275.24) .. controls (299.35,276.69) and (298.2,277.87) .. (296.77,277.87) .. controls (295.35,277.87) and (294.19,276.69) .. (294.19,275.24) -- cycle ;
%Shape: Ellipse [id:dp23582944974448727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.19,275.24) .. controls (344.19,273.79) and (345.35,272.62) .. (346.77,272.62) .. controls (348.2,272.62) and (349.35,273.79) .. (349.35,275.24) .. controls (349.35,276.69) and (348.2,277.87) .. (346.77,277.87) .. controls (345.35,277.87) and (344.19,276.69) .. (344.19,275.24) -- cycle ;
%Shape: Ellipse [id:dp5052244326780393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.19,325.24) .. controls (294.19,323.79) and (295.35,322.62) .. (296.77,322.62) .. controls (298.2,322.62) and (299.35,323.79) .. (299.35,325.24) .. controls (299.35,326.69) and (298.2,327.87) .. (296.77,327.87) .. controls (295.35,327.87) and (294.19,326.69) .. (294.19,325.24) -- cycle ;
%Shape: Ellipse [id:dp41730473556725634] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (344.19,325.24) .. controls (344.19,323.79) and (345.35,322.62) .. (346.77,322.62) .. controls (348.2,322.62) and (349.35,323.79) .. (349.35,325.24) .. controls (349.35,326.69) and (348.2,327.87) .. (346.77,327.87) .. controls (345.35,327.87) and (344.19,326.69) .. (344.19,325.24) -- cycle ;
%Straight Lines [id:da1625742624093689] 
\draw    (299.35,275.24) -- (342.19,275.24) ;
\draw [shift={(344.19,275.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8349542128664968] 
\draw    (296.77,277.87) -- (296.77,320.62) ;
\draw [shift={(296.77,322.62)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8595225960746886] 
\draw    (299.19,322.83) -- (346.77,275.24) ;
\draw [shift={(297.77,324.24)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da041671396751308265] 
\draw    (299.35,325.24) -- (342.19,325.24) ;
\draw [shift={(344.19,325.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp945485132121443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.19,275.49) .. controls (429.19,274.04) and (430.35,272.87) .. (431.77,272.87) .. controls (433.2,272.87) and (434.35,274.04) .. (434.35,275.49) .. controls (434.35,276.94) and (433.2,278.11) .. (431.77,278.11) .. controls (430.35,278.11) and (429.19,276.94) .. (429.19,275.49) -- cycle ;
%Shape: Ellipse [id:dp8766939755565919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.19,275.49) .. controls (479.19,274.04) and (480.35,272.87) .. (481.77,272.87) .. controls (483.2,272.87) and (484.35,274.04) .. (484.35,275.49) .. controls (484.35,276.94) and (483.2,278.11) .. (481.77,278.11) .. controls (480.35,278.11) and (479.19,276.94) .. (479.19,275.49) -- cycle ;
%Shape: Ellipse [id:dp06361949545137291] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (429.19,325.49) .. controls (429.19,324.04) and (430.35,322.87) .. (431.77,322.87) .. controls (433.2,322.87) and (434.35,324.04) .. (434.35,325.49) .. controls (434.35,326.94) and (433.2,328.11) .. (431.77,328.11) .. controls (430.35,328.11) and (429.19,326.94) .. (429.19,325.49) -- cycle ;
%Shape: Ellipse [id:dp9199648032171273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.19,325.49) .. controls (479.19,324.04) and (480.35,322.87) .. (481.77,322.87) .. controls (483.2,322.87) and (484.35,324.04) .. (484.35,325.49) .. controls (484.35,326.94) and (483.2,328.11) .. (481.77,328.11) .. controls (480.35,328.11) and (479.19,326.94) .. (479.19,325.49) -- cycle ;
%Straight Lines [id:da24404356148864093] 
\draw    (434.35,275.49) -- (477.19,275.49) ;
\draw [shift={(479.19,275.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7063348745746618] 
\draw    (431.77,278.11) -- (431.77,320.87) ;
\draw [shift={(431.77,322.87)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5628113871204192] 
\draw    (434.19,323.07) -- (481.77,275.49) ;
\draw [shift={(432.77,324.49)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23643971618996673] 
\draw    (436.35,325.49) -- (479.19,325.49) ;
\draw [shift={(434.35,325.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8243973480655509] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (263.75,26.7) .. controls (263.75,14.71) and (273.47,5) .. (285.45,5) -- (356.55,5) .. controls (368.53,5) and (378.25,14.71) .. (378.25,26.7) -- (378.25,91.8) .. controls (378.25,103.78) and (368.53,113.5) .. (356.55,113.5) -- (285.45,113.5) .. controls (273.47,113.5) and (263.75,103.78) .. (263.75,91.8) -- cycle ;
%Rounded Rect [id:dp5160438712247426] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (3.75,267.2) .. controls (3.75,255.21) and (13.47,245.5) .. (25.45,245.5) -- (96.55,245.5) .. controls (108.53,245.5) and (118.25,255.21) .. (118.25,267.2) -- (118.25,332.3) .. controls (118.25,344.28) and (108.53,354) .. (96.55,354) -- (25.45,354) .. controls (13.47,354) and (3.75,344.28) .. (3.75,332.3) -- cycle ;

% Text Node
\draw (14.85,12.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1,2\}$};
% Text Node
\draw (70,12.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{3, 4\}$};
% Text Node
\draw (11,91.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{5, 6, 7\}$};
% Text Node
\draw (72,91.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{8, 9\}$};
% Text Node
\draw (149.85,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1,2\}$};
% Text Node
\draw (205,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{3,4\}$};
% Text Node
\draw (146,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{5, 6, 7\}$};
% Text Node
\draw (207,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{8,9\}$};
% Text Node
\draw (275.85,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1,2\}$};
% Text Node
\draw (331,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{3,4\}$};
% Text Node
\draw (272,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{5, 6, 7\}$};
% Text Node
\draw (333,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{8,9\}$};
% Text Node
\draw (410.85,12.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1,2\}$};
% Text Node
\draw (466,12.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{3,4\}$};
% Text Node
\draw (407,91.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{5, 6, 7\}$};
% Text Node
\draw (468,91.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{8,9\}$};
% Text Node
\draw (15.85,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1,2\}$};
% Text Node
\draw (71,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{3,4\}$};
% Text Node
\draw (12,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{5, 6, 7\}$};
% Text Node
\draw (73,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{8,9\}$};
% Text Node
\draw (150.85,131.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1,2\}$};
% Text Node
\draw (206,131.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{3,4\}$};
% Text Node
\draw (147,210.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{5, 6, 7\}$};
% Text Node
\draw (208,210.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{8,9\}$};
% Text Node
\draw (276.85,131.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1,2\}$};
% Text Node
\draw (332,131.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{3,4\}$};
% Text Node
\draw (273,210.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{5, 6, 7\}$};
% Text Node
\draw (334,210.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{8,9\}$};
% Text Node
\draw (411.85,131.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1,2\}$};
% Text Node
\draw (467,131.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{3,4\}$};
% Text Node
\draw (408,210.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{5, 6, 7\}$};
% Text Node
\draw (469,210.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{8,9\}$};
% Text Node
\draw (15.85,252.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1,2\}$};
% Text Node
\draw (71,252.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{3,4\}$};
% Text Node
\draw (12,331.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{5, 6, 7\}$};
% Text Node
\draw (73,331.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{8,9\}$};
% Text Node
\draw (150.85,253.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1,2\}$};
% Text Node
\draw (206,253.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{3,4\}$};
% Text Node
\draw (147,332.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{5, 6, 7\}$};
% Text Node
\draw (208,332.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{8,9\}$};
% Text Node
\draw (276.85,253.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1,2\}$};
% Text Node
\draw (332,253.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{3,4\}$};
% Text Node
\draw (273,332.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{5, 6, 7\}$};
% Text Node
\draw (334,332.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{8,9\}$};
% Text Node
\draw (411.85,253.39) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{1,2\}$};
% Text Node
\draw (467,253.39) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{3,4\}$};
% Text Node
\draw (408,332.39) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{5, 6, 7\}$};
% Text Node
\draw (469,332.39) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{8,9\}$};
% Text Node
\draw (348,55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (89,296) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{2}$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,667); %set diagram left start at 0, and has height of 667

%Shape: Ellipse [id:dp19883092898417187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.36,74.4) .. controls (107.36,72.22) and (109.04,70.45) .. (111.1,70.45) .. controls (113.17,70.45) and (114.84,72.22) .. (114.84,74.4) .. controls (114.84,76.58) and (113.17,78.35) .. (111.1,78.35) .. controls (109.04,78.35) and (107.36,76.58) .. (107.36,74.4) -- cycle ;
%Shape: Ellipse [id:dp42056564248233963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.58,74.4) .. controls (232.58,72.22) and (234.25,70.45) .. (236.31,70.45) .. controls (238.38,70.45) and (240.05,72.22) .. (240.05,74.4) .. controls (240.05,76.58) and (238.38,78.35) .. (236.31,78.35) .. controls (234.25,78.35) and (232.58,76.58) .. (232.58,74.4) -- cycle ;
%Shape: Ellipse [id:dp6878038254621286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.97,74.4) .. controls (169.97,72.22) and (171.64,70.45) .. (173.71,70.45) .. controls (175.77,70.45) and (177.45,72.22) .. (177.45,74.4) .. controls (177.45,76.58) and (175.77,78.35) .. (173.71,78.35) .. controls (171.64,78.35) and (169.97,76.58) .. (169.97,74.4) -- cycle ;
%Shape: Ellipse [id:dp9516171560668987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.76,130.05) .. controls (76.76,127.87) and (78.43,126.1) .. (80.5,126.1) .. controls (82.56,126.1) and (84.23,127.87) .. (84.23,130.05) .. controls (84.23,132.23) and (82.56,134) .. (80.5,134) .. controls (78.43,134) and (76.76,132.23) .. (76.76,130.05) -- cycle ;
%Shape: Ellipse [id:dp22017140022377224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.97,130.05) .. controls (201.97,127.87) and (203.64,126.1) .. (205.71,126.1) .. controls (207.77,126.1) and (209.44,127.87) .. (209.44,130.05) .. controls (209.44,132.23) and (207.77,134) .. (205.71,134) .. controls (203.64,134) and (201.97,132.23) .. (201.97,130.05) -- cycle ;
%Shape: Ellipse [id:dp2284914188749505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.36,130.05) .. controls (139.36,127.87) and (141.04,126.1) .. (143.1,126.1) .. controls (145.17,126.1) and (146.84,127.87) .. (146.84,130.05) .. controls (146.84,132.23) and (145.17,134) .. (143.1,134) .. controls (141.04,134) and (139.36,132.23) .. (139.36,130.05) -- cycle ;
%Straight Lines [id:da896277431795713] 
\draw    (80.57,129.65) -- (111.57,75.73) ;
\draw [shift={(112.57,74)}, rotate = 119.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7570875188712909] 
\draw    (143.1,130.05) -- (112.1,76.13) ;
\draw [shift={(111.1,74.4)}, rotate = 60.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36397938345157366] 
\draw    (144.57,129.65) -- (172.86,75.77) ;
\draw [shift={(173.79,74)}, rotate = 117.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6609038074460438] 
\draw    (205.78,129.65) -- (174.78,75.73) ;
\draw [shift={(173.79,74)}, rotate = 60.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29832592849455986] 
\draw    (205.78,129.65) -- (236.79,75.73) ;
\draw [shift={(237.78,74)}, rotate = 119.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7739745036648664] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (41.5,37.2) .. controls (41.5,30.46) and (46.96,25) .. (53.7,25) -- (181.3,25) .. controls (188.04,25) and (193.5,30.46) .. (193.5,37.2) -- (193.5,73.8) .. controls (193.5,80.54) and (188.04,86) .. (181.3,86) -- (53.7,86) .. controls (46.96,86) and (41.5,80.54) .. (41.5,73.8) -- cycle ;
%Rounded Rect [id:dp17927199020054263] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (5.5,129.72) .. controls (5.5,120.98) and (12.58,113.9) .. (21.32,113.9) -- (176.68,113.9) .. controls (185.42,113.9) and (192.5,120.98) .. (192.5,129.72) -- (192.5,177.18) .. controls (192.5,185.92) and (185.42,193) .. (176.68,193) -- (21.32,193) .. controls (12.58,193) and (5.5,185.92) .. (5.5,177.18) -- cycle ;
%Shape: Ellipse [id:dp2837729279496335] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (349.35,33) .. controls (349.35,31.74) and (350.31,30.72) .. (351.5,30.72) .. controls (352.69,30.72) and (353.65,31.74) .. (353.65,33) .. controls (353.65,34.26) and (352.69,35.28) .. (351.5,35.28) .. controls (350.31,35.28) and (349.35,34.26) .. (349.35,33) -- cycle ;
%Shape: Ellipse [id:dp020668626655566458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.58,48.72) .. controls (361.58,47.47) and (362.54,46.45) .. (363.73,46.45) .. controls (364.92,46.45) and (365.88,47.47) .. (365.88,48.72) .. controls (365.88,49.98) and (364.92,51) .. (363.73,51) .. controls (362.54,51) and (361.58,49.98) .. (361.58,48.72) -- cycle ;
%Shape: Ellipse [id:dp7787134404167821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.58,66.72) .. controls (355.58,65.47) and (356.54,64.45) .. (357.73,64.45) .. controls (358.92,64.45) and (359.88,65.47) .. (359.88,66.72) .. controls (359.88,67.98) and (358.92,69) .. (357.73,69) .. controls (356.54,69) and (355.58,67.98) .. (355.58,66.72) -- cycle ;
%Shape: Ellipse [id:dp10664146781583206] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (331.58,62.72) .. controls (331.58,61.47) and (332.54,60.45) .. (333.73,60.45) .. controls (334.92,60.45) and (335.88,61.47) .. (335.88,62.72) .. controls (335.88,63.98) and (334.92,65) .. (333.73,65) .. controls (332.54,65) and (331.58,63.98) .. (331.58,62.72) -- cycle ;
%Shape: Ellipse [id:dp8608851204619608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.58,42.72) .. controls (331.58,41.47) and (332.54,40.45) .. (333.73,40.45) .. controls (334.92,40.45) and (335.88,41.47) .. (335.88,42.72) .. controls (335.88,43.98) and (334.92,45) .. (333.73,45) .. controls (332.54,45) and (331.58,43.98) .. (331.58,42.72) -- cycle ;
%Straight Lines [id:da4797644156994698] 
\draw    (353.48,34.55) -- (363.29,47.41) ;
\draw [shift={(364.5,49)}, rotate = 232.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da18364440018621675] 
\draw    (363.5,48) -- (359.01,65.07) ;
\draw [shift={(358.5,67)}, rotate = 284.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5429128570429376] 
\draw    (357.5,67) -- (338.63,63.38) ;
\draw [shift={(336.67,63)}, rotate = 10.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8742453099965708] 
\draw    (333.73,60.45) -- (333.73,47) ;
\draw [shift={(333.73,45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5912703507391401] 
\draw    (333.73,42.72) -- (346.96,34.7) ;
\draw [shift={(348.67,33.67)}, rotate = 148.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp7342132282691001] 
\draw   (204.5,21.8) .. controls (204.5,12.52) and (212.02,5) .. (221.3,5) -- (361.7,5) .. controls (370.98,5) and (378.5,12.52) .. (378.5,21.8) -- (378.5,72.2) .. controls (378.5,81.48) and (370.98,89) .. (361.7,89) -- (221.3,89) .. controls (212.02,89) and (204.5,81.48) .. (204.5,72.2) -- cycle ;
%Shape: Ellipse [id:dp6153692179863279] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.58,320.9) .. controls (234.58,318.72) and (236.25,316.95) .. (238.31,316.95) .. controls (240.38,316.95) and (242.05,318.72) .. (242.05,320.9) .. controls (242.05,323.08) and (240.38,324.85) .. (238.31,324.85) .. controls (236.25,324.85) and (234.58,323.08) .. (234.58,320.9) -- cycle ;
%Shape: Ellipse [id:dp13325637709782745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.76,376.55) .. controls (78.76,374.37) and (80.43,372.6) .. (82.5,372.6) .. controls (84.56,372.6) and (86.23,374.37) .. (86.23,376.55) .. controls (86.23,378.73) and (84.56,380.5) .. (82.5,380.5) .. controls (80.43,380.5) and (78.76,378.73) .. (78.76,376.55) -- cycle ;
%Shape: Ellipse [id:dp2938385403224941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.97,376.55) .. controls (203.97,374.37) and (205.64,372.6) .. (207.71,372.6) .. controls (209.77,372.6) and (211.44,374.37) .. (211.44,376.55) .. controls (211.44,378.73) and (209.77,380.5) .. (207.71,380.5) .. controls (205.64,380.5) and (203.97,378.73) .. (203.97,376.55) -- cycle ;
%Shape: Ellipse [id:dp8321419638293883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.36,376.55) .. controls (141.36,374.37) and (143.04,372.6) .. (145.1,372.6) .. controls (147.17,372.6) and (148.84,374.37) .. (148.84,376.55) .. controls (148.84,378.73) and (147.17,380.5) .. (145.1,380.5) .. controls (143.04,380.5) and (141.36,378.73) .. (141.36,376.55) -- cycle ;
%Straight Lines [id:da1678339709497394] 
\draw    (207.78,376.15) -- (238.79,322.23) ;
\draw [shift={(239.78,320.5)}, rotate = 119.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp17066023569066058] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (7.5,376.22) .. controls (7.5,367.48) and (14.58,360.4) .. (23.32,360.4) -- (178.68,360.4) .. controls (187.42,360.4) and (194.5,367.48) .. (194.5,376.22) -- (194.5,423.68) .. controls (194.5,432.42) and (187.42,439.5) .. (178.68,439.5) -- (23.32,439.5) .. controls (14.58,439.5) and (7.5,432.42) .. (7.5,423.68) -- cycle ;
%Shape: Ellipse [id:dp7428590361978908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.58,296.22) .. controls (329.58,294.97) and (330.54,293.95) .. (331.73,293.95) .. controls (332.92,293.95) and (333.88,294.97) .. (333.88,296.22) .. controls (333.88,297.48) and (332.92,298.5) .. (331.73,298.5) .. controls (330.54,298.5) and (329.58,297.48) .. (329.58,296.22) -- cycle ;
%Shape: Ellipse [id:dp33357039086321416] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (323.58,314.22) .. controls (323.58,312.97) and (324.54,311.95) .. (325.73,311.95) .. controls (326.92,311.95) and (327.88,312.97) .. (327.88,314.22) .. controls (327.88,315.48) and (326.92,316.5) .. (325.73,316.5) .. controls (324.54,316.5) and (323.58,315.48) .. (323.58,314.22) -- cycle ;
%Shape: Ellipse [id:dp3123168502711464] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.58,304.22) .. controls (310.58,302.97) and (311.54,301.95) .. (312.73,301.95) .. controls (313.92,301.95) and (314.88,302.97) .. (314.88,304.22) .. controls (314.88,305.48) and (313.92,306.5) .. (312.73,306.5) .. controls (311.54,306.5) and (310.58,305.48) .. (310.58,304.22) -- cycle ;
%Straight Lines [id:da9516509433240519] 
\draw    (331.73,296.22) -- (327.05,309.46) ;
\draw [shift={(326.38,311.34)}, rotate = 289.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp7752045728369785] 
\draw   (206.5,273.5) .. controls (206.5,264.94) and (213.44,258) .. (222,258) -- (350,258) .. controls (358.56,258) and (365.5,264.94) .. (365.5,273.5) -- (365.5,320) .. controls (365.5,328.56) and (358.56,335.5) .. (350,335.5) -- (222,335.5) .. controls (213.44,335.5) and (206.5,328.56) .. (206.5,320) -- cycle ;
%Shape: Ellipse [id:dp8784812640363235] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (109.36,318.4) .. controls (109.36,316.22) and (111.04,314.45) .. (113.1,314.45) .. controls (115.17,314.45) and (116.84,316.22) .. (116.84,318.4) .. controls (116.84,320.58) and (115.17,322.35) .. (113.1,322.35) .. controls (111.04,322.35) and (109.36,320.58) .. (109.36,318.4) -- cycle ;
%Shape: Ellipse [id:dp7697827598916709] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (172.05,318) .. controls (172.05,315.82) and (173.72,314.05) .. (175.79,314.05) .. controls (177.85,314.05) and (179.52,315.82) .. (179.52,318) .. controls (179.52,320.18) and (177.85,321.95) .. (175.79,321.95) .. controls (173.72,321.95) and (172.05,320.18) .. (172.05,318) -- cycle ;
%Straight Lines [id:da363345440914546] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (82.57,373.65) -- (113.57,319.73) ;
\draw [shift={(114.57,318)}, rotate = 119.9] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da63281419597501] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (145.1,374.05) -- (114.1,320.13) ;
\draw [shift={(113.1,318.4)}, rotate = 60.1] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9025645367986435] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (146.57,373.65) -- (174.86,319.77) ;
\draw [shift={(175.79,318)}, rotate = 117.7] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9470142980021703] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (207.78,373.65) -- (176.78,319.73) ;
\draw [shift={(175.79,318)}, rotate = 60.1] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6004657209158124] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (43.5,281.2) .. controls (43.5,274.46) and (48.96,269) .. (55.7,269) -- (183.3,269) .. controls (190.04,269) and (195.5,274.46) .. (195.5,281.2) -- (195.5,317.8) .. controls (195.5,324.54) and (190.04,330) .. (183.3,330) -- (55.7,330) .. controls (48.96,330) and (43.5,324.54) .. (43.5,317.8) -- cycle ;
%Straight Lines [id:da9776739571222326] 
\draw [line width=1.5]    (199.5,199.5) -- (199.5,246.5) ;
\draw [shift={(199.5,249.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (79,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1} ,\{\textcolor[rgb]{0.82,0.01,0.11}{1} ,\textcolor[rgb]{0.82,0.01,0.11}{2}\}$};
% Text Node
\draw (152,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2} ,\{\textcolor[rgb]{0.82,0.01,0.11}{3}\}$};
% Text Node
\draw (205,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3} ,\{\textcolor[rgb]{0.82,0.01,0.11}{4} ,5,6,\textcolor[rgb]{0.82,0.01,0.11}{7} ,8\}$};
% Text Node
\draw (24,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4} ,\{9,10\}$};
% Text Node
\draw (94,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{5} ,\{11,12,13\}$};
% Text Node
\draw (198,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{6} ,\{14\}$};
% Text Node
\draw (48,30.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$D$};
% Text Node
\draw (11,168.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\text{Sink}_{2} '( \gamma ,S)$};
% Text Node
\draw (348,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (367,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (358.73,66.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (322,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (322,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$8$};
% Text Node
\draw (300,12.4) node [anchor=north west][inner sep=0.75pt]    {$C_{v_{3}}$};
% Text Node
\draw (207,298.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3} ,\{5,\textcolor[rgb]{0.82,0.01,0.11}{6} ,\textcolor[rgb]{0.82,0.01,0.11}{8}\}$};
% Text Node
\draw (26,384.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4} ,\{9,10\}$};
% Text Node
\draw (96,384.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{5} ,\{11,12,13\}$};
% Text Node
\draw (200,384.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{6} ,\{14\}$};
% Text Node
\draw (13,416.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (335,288.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (327.73,315.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (301,295.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (281,263.9) node [anchor=north west][inner sep=0.75pt]    {$C_{v_{3}} -\{4,7\}$};
% Text Node
\draw (81,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\textcolor[rgb]{0.61,0.61,0.61}{v_{1} ,\{1,2\}}$};
% Text Node
\draw (154,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor[rgb]{0.61,0.61,0.61}{v_{2} ,\{3\}}$};
% Text Node
\draw (50,274.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$D_{B_{1}}$};
% Text Node
\draw (54,416.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1} =\{\textcolor[rgb]{0.82,0.01,0.11}{9} ,10,\textcolor[rgb]{0.82,0.01,0.11}{11}\}$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,859); %set diagram left start at 0, and has height of 859

%Shape: Ellipse [id:dp02569048523937112] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (213.58,15.11) .. controls (213.58,13.09) and (215.13,11.45) .. (217.04,11.45) .. controls (218.95,11.45) and (220.5,13.09) .. (220.5,15.11) .. controls (220.5,17.13) and (218.95,18.77) .. (217.04,18.77) .. controls (215.13,18.77) and (213.58,17.13) .. (213.58,15.11) -- cycle ;
%Shape: Ellipse [id:dp39257831524744136] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (213.58,56.77) .. controls (213.58,54.75) and (215.13,53.11) .. (217.04,53.11) .. controls (218.95,53.11) and (220.5,54.75) .. (220.5,56.77) .. controls (220.5,58.79) and (218.95,60.43) .. (217.04,60.43) .. controls (215.13,60.43) and (213.58,58.79) .. (213.58,56.77) -- cycle ;
%Shape: Ellipse [id:dp9864688658175125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.58,95.11) .. controls (183.58,93.09) and (185.13,91.45) .. (187.04,91.45) .. controls (188.95,91.45) and (190.5,93.09) .. (190.5,95.11) .. controls (190.5,97.13) and (188.95,98.77) .. (187.04,98.77) .. controls (185.13,98.77) and (183.58,97.13) .. (183.58,95.11) -- cycle ;
%Shape: Ellipse [id:dp5315982178429128] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.04,95.11) .. controls (243.04,93.09) and (244.59,91.45) .. (246.5,91.45) .. controls (248.41,91.45) and (249.96,93.09) .. (249.96,95.11) .. controls (249.96,97.13) and (248.41,98.77) .. (246.5,98.77) .. controls (244.59,98.77) and (243.04,97.13) .. (243.04,95.11) -- cycle ;
%Shape: Ellipse [id:dp12255280267038149] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (151.58,125.11) .. controls (151.58,123.09) and (153.13,121.45) .. (155.04,121.45) .. controls (156.95,121.45) and (158.5,123.09) .. (158.5,125.11) .. controls (158.5,127.13) and (156.95,128.77) .. (155.04,128.77) .. controls (153.13,128.77) and (151.58,127.13) .. (151.58,125.11) -- cycle ;
%Shape: Ellipse [id:dp5830122241919562] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.58,125.11) .. controls (274.58,123.09) and (276.13,121.45) .. (278.04,121.45) .. controls (279.95,121.45) and (281.5,123.09) .. (281.5,125.11) .. controls (281.5,127.13) and (279.95,128.77) .. (278.04,128.77) .. controls (276.13,128.77) and (274.58,127.13) .. (274.58,125.11) -- cycle ;
%Straight Lines [id:da5480024844118101] 
\draw    (217.04,20.77) -- (217.04,53.11) ;
\draw [shift={(217.04,18.77)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7010734874933175] 
\draw    (213.26,61.57) -- (188.5,93) ;
\draw [shift={(214.5,60)}, rotate = 128.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05473556425443271] 
\draw    (190.5,95.11) -- (241.04,95.11) ;
\draw [shift={(243.04,95.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6653678525171474] 
\draw    (220.71,60.59) -- (245.5,93) ;
\draw [shift={(219.5,59)}, rotate = 52.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4299309003855274] 
\draw    (158.97,121.64) -- (184.5,98) ;
\draw [shift={(157.5,123)}, rotate = 317.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5340987801913504] 
\draw    (249.94,98.39) -- (276.5,124) ;
\draw [shift={(248.5,97)}, rotate = 43.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp16872200999284748] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (6.58,58.11) .. controls (6.58,56.09) and (8.13,54.45) .. (10.04,54.45) .. controls (11.95,54.45) and (13.5,56.09) .. (13.5,58.11) .. controls (13.5,60.13) and (11.95,61.77) .. (10.04,61.77) .. controls (8.13,61.77) and (6.58,60.13) .. (6.58,58.11) -- cycle ;
%Shape: Ellipse [id:dp8523887962757628] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (6.58,90.11) .. controls (6.58,88.09) and (8.13,86.45) .. (10.04,86.45) .. controls (11.95,86.45) and (13.5,88.09) .. (13.5,90.11) .. controls (13.5,92.13) and (11.95,93.77) .. (10.04,93.77) .. controls (8.13,93.77) and (6.58,92.13) .. (6.58,90.11) -- cycle ;
%Straight Lines [id:da22837069520592257] 
\draw [line width=1.5]    (306,80) -- (362.5,80) ;
\draw [shift={(366.5,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp7461036549919893] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (453.58,56.77) .. controls (453.58,54.75) and (455.13,53.11) .. (457.04,53.11) .. controls (458.95,53.11) and (460.5,54.75) .. (460.5,56.77) .. controls (460.5,58.79) and (458.95,60.43) .. (457.04,60.43) .. controls (455.13,60.43) and (453.58,58.79) .. (453.58,56.77) -- cycle ;
%Shape: Ellipse [id:dp58782938535899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.58,95.11) .. controls (423.58,93.09) and (425.13,91.45) .. (427.04,91.45) .. controls (428.95,91.45) and (430.5,93.09) .. (430.5,95.11) .. controls (430.5,97.13) and (428.95,98.77) .. (427.04,98.77) .. controls (425.13,98.77) and (423.58,97.13) .. (423.58,95.11) -- cycle ;
%Shape: Ellipse [id:dp1753543641521571] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.04,95.11) .. controls (483.04,93.09) and (484.59,91.45) .. (486.5,91.45) .. controls (488.41,91.45) and (489.96,93.09) .. (489.96,95.11) .. controls (489.96,97.13) and (488.41,98.77) .. (486.5,98.77) .. controls (484.59,98.77) and (483.04,97.13) .. (483.04,95.11) -- cycle ;
%Shape: Ellipse [id:dp6209841232628184] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.58,125.11) .. controls (514.58,123.09) and (516.13,121.45) .. (518.04,121.45) .. controls (519.95,121.45) and (521.5,123.09) .. (521.5,125.11) .. controls (521.5,127.13) and (519.95,128.77) .. (518.04,128.77) .. controls (516.13,128.77) and (514.58,127.13) .. (514.58,125.11) -- cycle ;
%Straight Lines [id:da29033505365460677] 
\draw    (453.26,61.57) -- (428.5,93) ;
\draw [shift={(454.5,60)}, rotate = 128.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16787570653050965] 
\draw    (430.5,95.11) -- (481.04,95.11) ;
\draw [shift={(483.04,95.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03492018800364449] 
\draw    (460.71,60.59) -- (485.5,93) ;
\draw [shift={(459.5,59)}, rotate = 52.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5890902014624182] 
\draw    (489.94,98.39) -- (516.5,124) ;
\draw [shift={(488.5,97)}, rotate = 43.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp2882709385369451] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (213.58,152.11) .. controls (213.58,150.09) and (215.13,148.45) .. (217.04,148.45) .. controls (218.95,148.45) and (220.5,150.09) .. (220.5,152.11) .. controls (220.5,154.13) and (218.95,155.77) .. (217.04,155.77) .. controls (215.13,155.77) and (213.58,154.13) .. (213.58,152.11) -- cycle ;
%Shape: Ellipse [id:dp8935002611845528] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (213.58,193.77) .. controls (213.58,191.75) and (215.13,190.11) .. (217.04,190.11) .. controls (218.95,190.11) and (220.5,191.75) .. (220.5,193.77) .. controls (220.5,195.79) and (218.95,197.43) .. (217.04,197.43) .. controls (215.13,197.43) and (213.58,195.79) .. (213.58,193.77) -- cycle ;
%Shape: Ellipse [id:dp6509249265421013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.58,232.11) .. controls (183.58,230.09) and (185.13,228.45) .. (187.04,228.45) .. controls (188.95,228.45) and (190.5,230.09) .. (190.5,232.11) .. controls (190.5,234.13) and (188.95,235.77) .. (187.04,235.77) .. controls (185.13,235.77) and (183.58,234.13) .. (183.58,232.11) -- cycle ;
%Shape: Ellipse [id:dp8602692625241908] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.04,232.11) .. controls (243.04,230.09) and (244.59,228.45) .. (246.5,228.45) .. controls (248.41,228.45) and (249.96,230.09) .. (249.96,232.11) .. controls (249.96,234.13) and (248.41,235.77) .. (246.5,235.77) .. controls (244.59,235.77) and (243.04,234.13) .. (243.04,232.11) -- cycle ;
%Shape: Ellipse [id:dp2969907776536347] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (151.58,262.11) .. controls (151.58,260.09) and (153.13,258.45) .. (155.04,258.45) .. controls (156.95,258.45) and (158.5,260.09) .. (158.5,262.11) .. controls (158.5,264.13) and (156.95,265.77) .. (155.04,265.77) .. controls (153.13,265.77) and (151.58,264.13) .. (151.58,262.11) -- cycle ;
%Shape: Ellipse [id:dp6641123566041724] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.58,262.11) .. controls (274.58,260.09) and (276.13,258.45) .. (278.04,258.45) .. controls (279.95,258.45) and (281.5,260.09) .. (281.5,262.11) .. controls (281.5,264.13) and (279.95,265.77) .. (278.04,265.77) .. controls (276.13,265.77) and (274.58,264.13) .. (274.58,262.11) -- cycle ;
%Straight Lines [id:da5053167824386404] 
\draw    (217.04,157.77) -- (217.04,190.11) ;
\draw [shift={(217.04,155.77)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46755139386791833] 
\draw    (213.26,198.57) -- (188.5,230) ;
\draw [shift={(214.5,197)}, rotate = 128.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9264994988960435] 
\draw    (192.5,232.11) -- (243.04,232.11) ;
\draw [shift={(190.5,232.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3436590197455045] 
\draw    (220.71,197.59) -- (245.5,230) ;
\draw [shift={(219.5,196)}, rotate = 52.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6792905438646455] 
\draw    (158.97,258.64) -- (184.5,235) ;
\draw [shift={(157.5,260)}, rotate = 317.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2350510089668567] 
\draw    (249.94,235.39) -- (276.5,261) ;
\draw [shift={(248.5,234)}, rotate = 43.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp1401346559107719] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (6.58,195.11) .. controls (6.58,193.09) and (8.13,191.45) .. (10.04,191.45) .. controls (11.95,191.45) and (13.5,193.09) .. (13.5,195.11) .. controls (13.5,197.13) and (11.95,198.77) .. (10.04,198.77) .. controls (8.13,198.77) and (6.58,197.13) .. (6.58,195.11) -- cycle ;
%Shape: Ellipse [id:dp9517938999258373] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (6.58,227.11) .. controls (6.58,225.09) and (8.13,223.45) .. (10.04,223.45) .. controls (11.95,223.45) and (13.5,225.09) .. (13.5,227.11) .. controls (13.5,229.13) and (11.95,230.77) .. (10.04,230.77) .. controls (8.13,230.77) and (6.58,229.13) .. (6.58,227.11) -- cycle ;
%Straight Lines [id:da7476573507611759] 
\draw [line width=1.5]    (306,217) -- (362.5,217) ;
\draw [shift={(366.5,217)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp9542324210161597] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (453.58,193.77) .. controls (453.58,191.75) and (455.13,190.11) .. (457.04,190.11) .. controls (458.95,190.11) and (460.5,191.75) .. (460.5,193.77) .. controls (460.5,195.79) and (458.95,197.43) .. (457.04,197.43) .. controls (455.13,197.43) and (453.58,195.79) .. (453.58,193.77) -- cycle ;
%Shape: Ellipse [id:dp9707697274472151] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.58,232.11) .. controls (423.58,230.09) and (425.13,228.45) .. (427.04,228.45) .. controls (428.95,228.45) and (430.5,230.09) .. (430.5,232.11) .. controls (430.5,234.13) and (428.95,235.77) .. (427.04,235.77) .. controls (425.13,235.77) and (423.58,234.13) .. (423.58,232.11) -- cycle ;
%Shape: Ellipse [id:dp5652778877315927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.04,232.11) .. controls (483.04,230.09) and (484.59,228.45) .. (486.5,228.45) .. controls (488.41,228.45) and (489.96,230.09) .. (489.96,232.11) .. controls (489.96,234.13) and (488.41,235.77) .. (486.5,235.77) .. controls (484.59,235.77) and (483.04,234.13) .. (483.04,232.11) -- cycle ;
%Shape: Ellipse [id:dp8415934738019295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.58,262.11) .. controls (514.58,260.09) and (516.13,258.45) .. (518.04,258.45) .. controls (519.95,258.45) and (521.5,260.09) .. (521.5,262.11) .. controls (521.5,264.13) and (519.95,265.77) .. (518.04,265.77) .. controls (516.13,265.77) and (514.58,264.13) .. (514.58,262.11) -- cycle ;
%Straight Lines [id:da19136040993995684] 
\draw    (453.26,198.57) -- (428.5,230) ;
\draw [shift={(454.5,197)}, rotate = 128.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43351525508658484] 
\draw    (432.5,232.11) -- (483.04,232.11) ;
\draw [shift={(430.5,232.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da008665962235485436] 
\draw    (460.71,197.59) -- (485.5,230) ;
\draw [shift={(459.5,196)}, rotate = 52.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4822857490400443] 
\draw    (489.94,235.39) -- (516.5,261) ;
\draw [shift={(488.5,234)}, rotate = 43.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp581420706305444] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (213.58,291.11) .. controls (213.58,289.09) and (215.13,287.45) .. (217.04,287.45) .. controls (218.95,287.45) and (220.5,289.09) .. (220.5,291.11) .. controls (220.5,293.13) and (218.95,294.77) .. (217.04,294.77) .. controls (215.13,294.77) and (213.58,293.13) .. (213.58,291.11) -- cycle ;
%Shape: Ellipse [id:dp01853682606454643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.58,332.77) .. controls (213.58,330.75) and (215.13,329.11) .. (217.04,329.11) .. controls (218.95,329.11) and (220.5,330.75) .. (220.5,332.77) .. controls (220.5,334.79) and (218.95,336.43) .. (217.04,336.43) .. controls (215.13,336.43) and (213.58,334.79) .. (213.58,332.77) -- cycle ;
%Shape: Ellipse [id:dp2143798649940003] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (183.58,371.11) .. controls (183.58,369.09) and (185.13,367.45) .. (187.04,367.45) .. controls (188.95,367.45) and (190.5,369.09) .. (190.5,371.11) .. controls (190.5,373.13) and (188.95,374.77) .. (187.04,374.77) .. controls (185.13,374.77) and (183.58,373.13) .. (183.58,371.11) -- cycle ;
%Shape: Ellipse [id:dp9571201537519847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.04,371.11) .. controls (243.04,369.09) and (244.59,367.45) .. (246.5,367.45) .. controls (248.41,367.45) and (249.96,369.09) .. (249.96,371.11) .. controls (249.96,373.13) and (248.41,374.77) .. (246.5,374.77) .. controls (244.59,374.77) and (243.04,373.13) .. (243.04,371.11) -- cycle ;
%Shape: Ellipse [id:dp7990214896427053] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (151.58,401.11) .. controls (151.58,399.09) and (153.13,397.45) .. (155.04,397.45) .. controls (156.95,397.45) and (158.5,399.09) .. (158.5,401.11) .. controls (158.5,403.13) and (156.95,404.77) .. (155.04,404.77) .. controls (153.13,404.77) and (151.58,403.13) .. (151.58,401.11) -- cycle ;
%Shape: Ellipse [id:dp8998403399355996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.58,401.11) .. controls (274.58,399.09) and (276.13,397.45) .. (278.04,397.45) .. controls (279.95,397.45) and (281.5,399.09) .. (281.5,401.11) .. controls (281.5,403.13) and (279.95,404.77) .. (278.04,404.77) .. controls (276.13,404.77) and (274.58,403.13) .. (274.58,401.11) -- cycle ;
%Straight Lines [id:da14261031818258307] 
\draw    (217.04,296.77) -- (217.04,329.11) ;
\draw [shift={(217.04,294.77)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6541351553404697] 
\draw    (214.5,336) -- (189.74,367.43) ;
\draw [shift={(188.5,369)}, rotate = 308.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da724848122751051] 
\draw    (192.5,371.11) -- (243.04,371.11) ;
\draw [shift={(190.5,371.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7274052966926361] 
\draw    (220.71,336.59) -- (245.5,369) ;
\draw [shift={(219.5,335)}, rotate = 52.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8382657566690601] 
\draw    (158.97,397.64) -- (184.5,374) ;
\draw [shift={(157.5,399)}, rotate = 317.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8546630993453974] 
\draw    (249.94,374.39) -- (276.5,400) ;
\draw [shift={(248.5,373)}, rotate = 43.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8428050109972773] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (6.58,334.11) .. controls (6.58,332.09) and (8.13,330.45) .. (10.04,330.45) .. controls (11.95,330.45) and (13.5,332.09) .. (13.5,334.11) .. controls (13.5,336.13) and (11.95,337.77) .. (10.04,337.77) .. controls (8.13,337.77) and (6.58,336.13) .. (6.58,334.11) -- cycle ;
%Shape: Ellipse [id:dp44982379590239363] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (6.58,366.11) .. controls (6.58,364.09) and (8.13,362.45) .. (10.04,362.45) .. controls (11.95,362.45) and (13.5,364.09) .. (13.5,366.11) .. controls (13.5,368.13) and (11.95,369.77) .. (10.04,369.77) .. controls (8.13,369.77) and (6.58,368.13) .. (6.58,366.11) -- cycle ;
%Straight Lines [id:da05150862494030006] 
\draw [line width=1.5]    (306,356) -- (362.5,356) ;
\draw [shift={(366.5,356)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp9847736964331066] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.58,335) .. controls (452.58,332.98) and (454.13,331.34) .. (456.04,331.34) .. controls (457.95,331.34) and (459.5,332.98) .. (459.5,335) .. controls (459.5,337.02) and (457.95,338.66) .. (456.04,338.66) .. controls (454.13,338.66) and (452.58,337.02) .. (452.58,335) -- cycle ;
%Shape: Ellipse [id:dp236543155151405] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (423.58,371.11) .. controls (423.58,369.09) and (425.13,367.45) .. (427.04,367.45) .. controls (428.95,367.45) and (430.5,369.09) .. (430.5,371.11) .. controls (430.5,373.13) and (428.95,374.77) .. (427.04,374.77) .. controls (425.13,374.77) and (423.58,373.13) .. (423.58,371.11) -- cycle ;
%Shape: Ellipse [id:dp990933685202454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.04,371.11) .. controls (483.04,369.09) and (484.59,367.45) .. (486.5,367.45) .. controls (488.41,367.45) and (489.96,369.09) .. (489.96,371.11) .. controls (489.96,373.13) and (488.41,374.77) .. (486.5,374.77) .. controls (484.59,374.77) and (483.04,373.13) .. (483.04,371.11) -- cycle ;
%Shape: Ellipse [id:dp1955631911765654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.58,401.11) .. controls (514.58,399.09) and (516.13,397.45) .. (518.04,397.45) .. controls (519.95,397.45) and (521.5,399.09) .. (521.5,401.11) .. controls (521.5,403.13) and (519.95,404.77) .. (518.04,404.77) .. controls (516.13,404.77) and (514.58,403.13) .. (514.58,401.11) -- cycle ;
%Straight Lines [id:da991822027757409] 
\draw    (454.5,336) -- (429.74,367.43) ;
\draw [shift={(428.5,369)}, rotate = 308.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3683707200499198] 
\draw    (432.5,371.11) -- (483.04,371.11) ;
\draw [shift={(430.5,371.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6400389673586808] 
\draw    (460.71,336.59) -- (485.5,369) ;
\draw [shift={(459.5,335)}, rotate = 52.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2777927790466541] 
\draw    (489.94,374.39) -- (516.5,400) ;
\draw [shift={(488.5,373)}, rotate = 43.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp15301913495804031] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (213.58,434.11) .. controls (213.58,432.09) and (215.13,430.45) .. (217.04,430.45) .. controls (218.95,430.45) and (220.5,432.09) .. (220.5,434.11) .. controls (220.5,436.13) and (218.95,437.77) .. (217.04,437.77) .. controls (215.13,437.77) and (213.58,436.13) .. (213.58,434.11) -- cycle ;
%Shape: Ellipse [id:dp7061768427955286] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.58,475.77) .. controls (213.58,473.75) and (215.13,472.11) .. (217.04,472.11) .. controls (218.95,472.11) and (220.5,473.75) .. (220.5,475.77) .. controls (220.5,477.79) and (218.95,479.43) .. (217.04,479.43) .. controls (215.13,479.43) and (213.58,477.79) .. (213.58,475.77) -- cycle ;
%Shape: Ellipse [id:dp4311563957094815] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (183.58,514.11) .. controls (183.58,512.09) and (185.13,510.45) .. (187.04,510.45) .. controls (188.95,510.45) and (190.5,512.09) .. (190.5,514.11) .. controls (190.5,516.13) and (188.95,517.77) .. (187.04,517.77) .. controls (185.13,517.77) and (183.58,516.13) .. (183.58,514.11) -- cycle ;
%Shape: Ellipse [id:dp1595795091454606] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.04,514.11) .. controls (243.04,512.09) and (244.59,510.45) .. (246.5,510.45) .. controls (248.41,510.45) and (249.96,512.09) .. (249.96,514.11) .. controls (249.96,516.13) and (248.41,517.77) .. (246.5,517.77) .. controls (244.59,517.77) and (243.04,516.13) .. (243.04,514.11) -- cycle ;
%Shape: Ellipse [id:dp9490444307716652] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (151.58,544.11) .. controls (151.58,542.09) and (153.13,540.45) .. (155.04,540.45) .. controls (156.95,540.45) and (158.5,542.09) .. (158.5,544.11) .. controls (158.5,546.13) and (156.95,547.77) .. (155.04,547.77) .. controls (153.13,547.77) and (151.58,546.13) .. (151.58,544.11) -- cycle ;
%Shape: Ellipse [id:dp7706095126493977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.58,544.11) .. controls (274.58,542.09) and (276.13,540.45) .. (278.04,540.45) .. controls (279.95,540.45) and (281.5,542.09) .. (281.5,544.11) .. controls (281.5,546.13) and (279.95,547.77) .. (278.04,547.77) .. controls (276.13,547.77) and (274.58,546.13) .. (274.58,544.11) -- cycle ;
%Straight Lines [id:da837417588487124] 
\draw    (217.04,439.77) -- (217.04,472.11) ;
\draw [shift={(217.04,437.77)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7850980590345948] 
\draw    (214.5,479) -- (189.74,510.43) ;
\draw [shift={(188.5,512)}, rotate = 308.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12919560054099177] 
\draw    (192.5,514.11) -- (243.04,514.11) ;
\draw [shift={(190.5,514.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da683676037434976] 
\draw    (219.5,478) -- (244.29,510.41) ;
\draw [shift={(245.5,512)}, rotate = 232.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08271677570014102] 
\draw    (158.97,540.64) -- (184.5,517) ;
\draw [shift={(157.5,542)}, rotate = 317.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8247501147180178] 
\draw    (249.94,517.39) -- (276.5,543) ;
\draw [shift={(248.5,516)}, rotate = 43.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp2440232003392646] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (6.58,477.11) .. controls (6.58,475.09) and (8.13,473.45) .. (10.04,473.45) .. controls (11.95,473.45) and (13.5,475.09) .. (13.5,477.11) .. controls (13.5,479.13) and (11.95,480.77) .. (10.04,480.77) .. controls (8.13,480.77) and (6.58,479.13) .. (6.58,477.11) -- cycle ;
%Shape: Ellipse [id:dp37496706221872156] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (6.58,509.11) .. controls (6.58,507.09) and (8.13,505.45) .. (10.04,505.45) .. controls (11.95,505.45) and (13.5,507.09) .. (13.5,509.11) .. controls (13.5,511.13) and (11.95,512.77) .. (10.04,512.77) .. controls (8.13,512.77) and (6.58,511.13) .. (6.58,509.11) -- cycle ;
%Straight Lines [id:da7795133171812625] 
\draw [line width=1.5]    (306,499) -- (362.5,499) ;
\draw [shift={(366.5,499)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp6445275827072006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.58,478) .. controls (452.58,475.98) and (454.13,474.34) .. (456.04,474.34) .. controls (457.95,474.34) and (459.5,475.98) .. (459.5,478) .. controls (459.5,480.02) and (457.95,481.66) .. (456.04,481.66) .. controls (454.13,481.66) and (452.58,480.02) .. (452.58,478) -- cycle ;
%Shape: Ellipse [id:dp1531447490081217] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (423.58,514.11) .. controls (423.58,512.09) and (425.13,510.45) .. (427.04,510.45) .. controls (428.95,510.45) and (430.5,512.09) .. (430.5,514.11) .. controls (430.5,516.13) and (428.95,517.77) .. (427.04,517.77) .. controls (425.13,517.77) and (423.58,516.13) .. (423.58,514.11) -- cycle ;
%Shape: Ellipse [id:dp4199658521849641] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.04,514.11) .. controls (483.04,512.09) and (484.59,510.45) .. (486.5,510.45) .. controls (488.41,510.45) and (489.96,512.09) .. (489.96,514.11) .. controls (489.96,516.13) and (488.41,517.77) .. (486.5,517.77) .. controls (484.59,517.77) and (483.04,516.13) .. (483.04,514.11) -- cycle ;
%Shape: Ellipse [id:dp5994814437602023] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.58,544.11) .. controls (514.58,542.09) and (516.13,540.45) .. (518.04,540.45) .. controls (519.95,540.45) and (521.5,542.09) .. (521.5,544.11) .. controls (521.5,546.13) and (519.95,547.77) .. (518.04,547.77) .. controls (516.13,547.77) and (514.58,546.13) .. (514.58,544.11) -- cycle ;
%Straight Lines [id:da4912189912092957] 
\draw    (454.5,479) -- (429.74,510.43) ;
\draw [shift={(428.5,512)}, rotate = 308.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5532895815905059] 
\draw    (432.5,514.11) -- (483.04,514.11) ;
\draw [shift={(430.5,514.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5780171619780041] 
\draw    (459.5,478) -- (484.29,510.41) ;
\draw [shift={(485.5,512)}, rotate = 232.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0839214376890356] 
\draw    (489.94,517.39) -- (516.5,543) ;
\draw [shift={(488.5,516)}, rotate = 43.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (222,8.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}$};
% Text Node
\draw (220,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2}$};
% Text Node
\draw (170,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3}$};
% Text Node
\draw (247,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4}$};
% Text Node
\draw (146,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{5}$};
% Text Node
\draw (270,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{6}$};
% Text Node
\draw (16,50.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$:D$};
% Text Node
\draw (16,80.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$:\text{Sink}_{2} '( \gamma _{3} ,S)$};
% Text Node
\draw (460,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2}$};
% Text Node
\draw (410,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3}$};
% Text Node
\draw (487,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4}$};
% Text Node
\draw (510,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{6}$};
% Text Node
\draw (222,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}$};
% Text Node
\draw (220,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2}$};
% Text Node
\draw (170,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3}$};
% Text Node
\draw (247,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4}$};
% Text Node
\draw (146,268.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{5}$};
% Text Node
\draw (270,269.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{6}$};
% Text Node
\draw (16,187.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$:D$};
% Text Node
\draw (16,217.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$:\text{Sink}_{2} '( \gamma _{4} ,S)$};
% Text Node
\draw (460,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2}$};
% Text Node
\draw (410,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3}$};
% Text Node
\draw (487,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4}$};
% Text Node
\draw (510,269.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{6}$};
% Text Node
\draw (222,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}$};
% Text Node
\draw (220,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2}$};
% Text Node
\draw (170,356.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3}$};
% Text Node
\draw (247,357.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4}$};
% Text Node
\draw (146,407.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{5}$};
% Text Node
\draw (270,408.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{6}$};
% Text Node
\draw (16,326.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$:D$};
% Text Node
\draw (16,356.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$:\text{Sink}_{2} '( \gamma _{5} ,S)$};
% Text Node
\draw (460,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2}$};
% Text Node
\draw (410,356.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3}$};
% Text Node
\draw (487,357.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4}$};
% Text Node
\draw (510,408.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{6}$};
% Text Node
\draw (222,427.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}$};
% Text Node
\draw (220,465.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2}$};
% Text Node
\draw (170,499.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3}$};
% Text Node
\draw (247,500.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4}$};
% Text Node
\draw (146,550.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{5}$};
% Text Node
\draw (270,551.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{6}$};
% Text Node
\draw (16,469.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$:D$};
% Text Node
\draw (16,499.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$:\text{Sink}_{2} '( \gamma _{6} ,S)$};
% Text Node
\draw (460,465.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2}$};
% Text Node
\draw (410,499.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3}$};
% Text Node
\draw (487,500.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4}$};
% Text Node
\draw (510,551.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{6}$};

\end{tikzpicture}
